On the Sensing Performance of FMCW-based Integrated Sensing and Communications with Arbitrary Constellations

Integrated sensing and communications (ISAC) is expected to play a major role in numerous future applications, e.g., smart cities. Leveraging native radar signals like the frequency modulated continuous wave (FMCW) waveform additionally for data transmission offers a highly efficient use of valuable physical radio frequency (RF) resources allocated for automotive radar applications. In this paper, we propose the adoption of higher-order modulation formats for data modulation onto an FMCW waveform and provide a comprehensive overview of the entire signal processing chain. We evaluate the impact of each component on the overall sensing performance. While alignment algorithms are essential for removing the information signal at the sensing receiver, they also introduce significant dispersion to the received signal. We analyze this effect in detail. Notably, we demonstrate that the impact of non-constant amplitude modulation on sensing performance is statistically negligible when the complete signal processing chain is considered. This finding highlights the potential for achieving high data rates in FMCW-ISAC systems without compromising the sensing capabilities.

==> dispersion_sketch.tex <==

    \centering
    \begin{tikzpicture}[auto, line width=1pt, x=3.5em,y=2.9em]
        \draw[black, arrows = {-Latex[width = 1.2mm, length=1.2mm]}, thick] (0,0) to (0,4) node[left]{$f_\mathrm{beat}$};        
        \draw[black, arrows = {-Latex[width = 1.2mm, length=1.2mm]}, thick] (-0.4,0) to (4,0) node[below]{$\tau$};        
        \draw[kit-gray70 , thick] (0,0) to (3.5,3.5) node[below right]{$\tau_\mathrm{gr}=-\frac{f_\mathrm{b}}{\alpha}$};
        \draw[KITgreen, fill=kit-green70](0.2,2.2)--(1.4, 2.2)--(1.0, 2.6) node[right, KITgreen]{$r_\mathrm{al}(t)$} -- (-0.2,2.6) --cycle;
        \draw[KITgreen, fill=kit-green70](0.2,1.4)--(1.4, 1.4)--(1.0, 1.8)  -- (-0.2,1.8) --cycle;
        \foreach \y in {0.4,0.8,...,3.2}
            {\draw[kit-gray70, arrows = {-Latex[width = 1.2mm, length=1.2mm]}, thick] (\y, \y) to (0,\y);}

        \draw[kit-gray70] (1.5,3.3) node{$G_\mathrm{al}(f)=\e^{\j\frac{\pi f ^2}{\alpha}}$};
        \draw[KITcyanblue, fill=kit-cyanblue70](1.6,1.4) rectangle (3, 1.8) node[right, KITcyanblue]{$r_\mathrm{IF}(t-\tau)$}; 
        \draw[KITcyanblue, fill=kit-cyanblue70](2.4,2.2) rectangle (3.6, 2.6); 





    \end{tikzpicture}



==> figures/ber_M16.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[width=0.7\columnwidth,
      ylabel={$\mathrm{BER}$},
      xlabel={$E_\mathrm{b}/N_0$}, 
      ymode=log,
      legend cell align={left},
      legend style={
         at={(0.05,0.05)},
        anchor=south west,
        legend columns=1,
        mark size=.6pt,
        font=\small,
    },
      xmin=-10,
      xmax=20,
      ymin=1e-5,
      grid=major
      ]

      \addplot [KITblue, thick]
      table[x=snr,y=16psk, col sep=comma] {figures/ber_M16.csv};
      \addlegendentry{16-PSK};
      \addplot [KITgreen, thick, dashed]
      table[x=snr, y=16qam, col sep=comma] {figures/ber_M16.csv};
      \addlegendentry{16-QAM};
    \end{axis}
    
  
  \end{tikzpicture}


==> figures/fmcw_RVPC_phase_coded.tex <==
\centering

\tikzset{
    ultra thin/.style= {line width=0.1pt},
    very thin/.style=  {line width=0.2pt},
    thin/.style=       {line width=0.4pt},%
    semithick/.style=  {line width=0.6pt},
    thick/.style=      {line width=0.8pt},
    very thick/.style= {line width=1.2pt},
    ultra thick/.style={line width=1.6pt}
}


    \tikzstyle{bl} = [draw, line width=1pt, rectangle, inner sep=.5em, rounded corners, fill=kit-cyanblue30, font=\footnotesize]
    \tikzstyle{bl_white} = [draw, line width=1pt, rectangle, inner sep=.5em, rounded corners, font=\footnotesize]
    \tikzstyle{bl2} = [draw, very thick, circle, inner sep=.8em]
     \tikzstyle{input} = [coordinate]
     \tikzstyle{output} = [coordinate]
     \tikzstyle{every node}=[line width=1pt, font=\footnotesize]
     \tikzstyle{dot}=[circle,fill,draw,inner sep=0pt,minimum size=1pt]
    \tikzstyle{sum}=[draw, circle, minimum size=10pt]
    \tikzset{>=latex}
\begin{circuitikz}[auto, line width=1pt, x=0.2cm,y=0.4cm]
    
    \node[oscillator, name=chirp, align=center, scale=0.4,line width=0.6pt]{};
    \node[mixer,  fill=kit-cyanblue30, line width=0.6pt, scale=0.45,name=mix1, align=center, above right= 1.5 and 2 of chirp]{};
    \node[left=0.5 of chirp, align=center, name=uj]{$s(t)$};

    \node[bareantenna,line width=0.6pt, scale=0.4, above = 1.5 of mix1, name=ant_out] {};
    \node[right=0.3 of ant_out]{Tx};
    \node[bareantenna, line width=0.6pt, scale=0.4, right =6 of ant_out, name= ant_in]{};
    \node[right=0.5 of ant_in]{Rx};
    \node[mixer, line width=0.6pt, scale=0.45, below=6 of ant_out,name=mix]{};
   \node[bl_white, left=6 of mix, align=center, name=dac](dac){ADC};
    \node[bl, left=6 of dac, align=center, name=rvpc](rvpc){Alignment};
    \node[bl, left= 5 of rvpc,name=Compensation, align=center]{Compensation};
    \node[bl_white, left=8 of Compensation, name=RDM, align=center]{RDM \\ calculation};
    
    \node [bl, name=adc, left= 6 of mix1] {DAC} ; 
    \node[bl, name=ps, left= 30 of adc, align=center,name=ps]{Pulse \\ shaping};
    \node[left=4 of ps, align=center, name=xj]{$\RV{c}_m$};
    \node[bl, name=tx_rvpc, above=1 of Compensation,  align=center]{Alignment};
 
    \draw [arrows = {-Latex[width = 1.5mm]}] (chirp)-|node[name=x, below] {} (mix1);
    \draw[->] (chirp)-|(mix); 
    \draw[arrows = {-Latex[width = 1.5mm]}] (mix1) to [short, -*] node[name=x, below] {} (chirp-|mix1)--  (mix1);
    \draw[-] (mix1) -- node[right]{$s_\mathrm{mod}(t)$}(ant_out);
    \draw[->] (ant_in)|-node[name=x, below] {$r(t)$}(mix);
    \draw[arrows = {-Latex[width = 1.5mm]}] (mix)--node[below]{$r_\mathrm{IF}(t)$}(dac);
    \draw[arrows = {-Latex[width = 1.5mm]}] (dac)--node[below]{$r_\mathrm{IF}[n]$} (rvpc);
    \draw[->] (rvpc) -- node[below]{$r_\mathrm{al}[n]$}(Compensation);

    \draw[->] (ps) to[short, -*](xj-|Compensation) to(tx_rvpc);
    \draw[->](tx_rvpc)-- node[right]{$\tilde{x}[n]$}(Compensation);
    \draw[->](xj)--(ps);
    \draw[->](ps)--(adc);
    \draw[->] (adc)-- node[above]{$x(t)$}(mix1);
    \draw[->] (Compensation) --node[below]{$r_\mathrm{comp}[n]$}(RDM);
    
    \node[draw,dashed,KITgreen, fit= (rvpc) (tx_rvpc) (Compensation), inner sep=0.4em](rvpc_box) {};
    \draw[] (rvpc_box.north east) node[below left, KITgreen]{RVPC};
    
       
    \end{circuitikz}


==> figures/fmcw_skizze.tex <==
\centering
\begin{tikzpicture}[]
    \begin{axis}[
        width=.8\columnwidth, 
        height=.75\columnwidth, 
        xlabel=$t$,
        ylabel=$f$,
        zlabel=$s_\mathrm{mod}(t)$, 
        zmin=-2,
        zmax=2,
        xtick={0, 200, ..., 1000},
        xticklabels={, , , , ,$T_\mathrm{ch}$},
        ytick={0, 0.5,1}, 
        yticklabels={, , $B$},
        legend style={
        anchor=north east,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5em},
        font=\small
    }
    ]
        \addplot3 [thick, KITcyanblue] table [x=t, y=f, z expr=-2, col sep=comma, mark=none,] {figures/tx_3dPlot_64.csv};     
        \addlegendentry{$f(t)$}   
        \addplot3 [thick, KITblue]table [x=t, y=f, z=abs, col sep=comma, mark=none, ] {figures/tx_3dPlot_64.csv};
        \addlegendentry{$|x(t)|$}   
        \addplot3 [thin, gray]table [x=t, y=f, z=real, col sep=comma, mark=none, ] {figures/tx_3dPlot_64.csv};
        \addlegendentry{$\mathrm{Re}\mleft\{s_\mathrm{mod}(t)\mright\}$}   
    \end{axis}
    \end{tikzpicture} 


==> figures/histogram.tex <==
\begin{tikzpicture}[
    /pgfplots/scale only axis,
    /pgfplots/width=6cm,
    /pgfplots/height=6cm
]


\begin{axis}[
    name=main axis, %
    xmin=0,xmax=255,
    ymin=0,
    ymax=4,
    ytick={0, 1, 2,3, 4},
    width=0.55\columnwidth,
    height=6em,
    xtick=\empty,
    ylabel style={align=center, font=\small},
    ylabel={$\left| r[n] \right|$\\ $\text{QPSK}$},
    legend style={
        anchor=north east,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5em},
        font=\small
    }
]

\addplot [thick, KITblue]table [x=t, y=stream, col sep=comma, mark=none,]  {figures/stream_dispersed_bpsk.csv};
\addlegendentry{$\left|r_\mathrm{IF}[n]\right|$}
\addplot [kit-green70,]table [x=t, y=rvpc, col sep=comma, mark=none,]  {figures/stream_dispersed_bpsk.csv};
\addlegendentry{$\left|r_\mathrm{al}[n]\right|$}
\addplot [thick, KITblue]table [x=t, y=stream, col sep=comma, mark=none,]  {figures/stream_dispersed_bpsk.csv};
\end{axis}

\begin{axis}[
    anchor=north west,
    at=(main axis.north east),
    ytick=\empty,
    xtick=\empty,
    ymin=0,
    ymax=4,
    width=0.25\columnwidth, 
    height=6em,
    legend style={
        anchor=north east,
        legend columns=1,
        mark size=.6pt,
        font=\small
    }
]
\addplot [  xbar,
            bar width=0.05,
            kit-green70,
] table [y=abs, x=counts, col sep=comma, mark=none,]  {figures/hist_dispersed.csv};
\addlegendentry{Hist}
\addplot [ 
] table [y=abs, x=rayleigh, col sep=comma, mark=none,]  {figures/hist_dispersed.csv};
\addlegendentry{Fit}
\end{axis}

\begin{axis}[
    anchor=north west,
    at=(main axis.south west),
    xmin=0,xmax=255,
    ymin=0,
    ymax=4,
    width=0.55\columnwidth,
    height=6em,
    xlabel=$t f_\mathrm{s}$,
    xtick={0,50,...,200},
    ytick={0, 1, 2,3},
    ylabel style={align=center, font=\small},
    ylabel={$\left| r[n] \right|$\\ $\text{16-QAM}$}
]

\addplot [thick, KITblue]table [x=t, y=stream, col sep=comma, mark=none,]  {figures/stream_dispersed.csv};

\addplot [kit-green70,]table [x=t, y=rvpc, col sep=comma, mark=none,]  {figures/stream_dispersed.csv};
\addplot [thick, KITblue]table [x=t, y=stream, col sep=comma, mark=none,]  {figures/stream_dispersed.csv};
\end{axis}

\begin{axis}[
    anchor=north west,
    at=(main axis.south east),
    ytick=\empty,
    ymin=0,
    ymax=4,
    width=0.25\columnwidth, 
    height=6em,
    xlabel=$p_{|r_\mathrm{al}|}$
]
\addplot [  xbar,
            bar width=0.05,
            kit-green70,
] table [y=abs, x=counts, col sep=comma, mark=none,]  {figures/hist_dispersed.csv};

\addplot [ 
] table [y=abs, x=rayleigh, col sep=comma, mark=none,]  {figures/hist_dispersed.csv};

\end{axis}


\end{tikzpicture}


==> figures/isnr_3d.tex <==


\begin{tikzpicture}
    \begin{axis}[width=0.7\columnwidth,
      height=0.6\columnwidth,
      name=main,
      view={80}{24},
      zlabel={ISNR (dB)},
      xlabel style={sloped, align=center},
      ylabel style={sloped},
      xlabel={Constellation \\ order},
      ylabel={SNR (dB)}, 
      legend style={
         at={(0.05,0.85)},
        anchor=west,
        legend columns=1,
        mark size=.6pt,
        font=\small,
    },
    xmax=500,
    xmode=log,
    xtick={4,16,64,256},
    xticklabels={4, 16 , 64, 256}
      ]
      \addlegendentry{ISAC}
      \addplot3 [surf, mesh/rows=4,faceted color=gray,
      fill=KITcyanblue, fill opacity=0.9]
      table[y=snr, x=M_Sym, z=ISNR, col sep=comma] {figures/stats512.csv};
   
      \addplot3 [surf, mesh/rows=4, faceted color=gray, 
      fill=KITblue, fill opacity=0.8]
      table[y=snr, x=M_Sym, z=ISNR_unmod, col sep=comma] {figures/stats512.csv};
      \addlegendentry{Radar}
    \end{axis}
    
  
  \end{tikzpicture}


==> figures/kl_div.tex <==


\begin{tikzpicture}
    \begin{axis}[width=0.7\columnwidth,
      name=main,
      view={80}{24},
      zlabel={ISNR (dB)},
      ylabel={$D_\mathrm{KL}(p_{\tilde{x}}\| \mathcal{CN}(0,1))$},
      xlabel={Normalized slope $\alpha_\mathrm{norm}$}, 
      xmode=log,
      ymode=log,
      xmin=1/2048,
      xmax=1/32,
      legend style={ legend cell align=center, align=center, draw=white!15!black, font=\footnotesize, anchor=north west,
      at={(1.02,1)}
    },]
   
    \addlegendimage{white} \addlegendentry{
      \hspace{-6mm} \textbf{Alphabet} $\mathcal{C}$}
    \addlegendimage{gray, dashed, thick} \addlegendentry{16-QAM}

    
    \addlegendimage{gray, solid, thick} \addlegendentry{$\mathrm{QPSK}$}
    \addlegendimage{white} \addlegendentry{\hspace{-6mm} \textbf{Symbol Rate $R$}:}
    \addlegendimage{KITblue, thick} \addlegendentry{\SI{12.5}{\mega Bd}}
    \addlegendimage{KITred, thick} \addlegendentry{\SI{25}{\mega Bd}}
    \addlegendimage{KITgreen, thick} \addlegendentry{\SI{50}{\mega Bd}}

      \addplot [KITgreen, thick]
      table[y=qpsk4, x=slope, col sep=comma] {figures/kl_div_rrc.csv};
      \addplot [KITgreen, dashed, thick]
      table[y=qam4, x=slope, col sep=comma] {figures/kl_div_rrc.csv};
      \addplot [KITred, thick]
      table[y=qpsk8, x=slope, col sep=comma] {figures/kl_div_rrc.csv};
      \addplot [KITred, dashed, thick]
      table[y=qam8, x=slope, col sep=comma] {figures/kl_div_rrc.csv};
      \addplot [KITblue, thick]
      table[y=qpsk32, x=slope, col sep=comma] {figures/kl_div_rrc.csv};
      \addplot [KITblue, dashed, thick]
      table[y=qam32, x=slope, col sep=comma] {figures/kl_div_rrc.csv};

    \end{axis}
    
  
  \end{tikzpicture}


==> figures/spectrogram.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[width=0.8\columnwidth,
      name=main1,
      ylabel={Normalized power (dB)},
      xlabel={$f/f_\mathrm{s}$}, 
      xlabel style={sloped},
      ylabel style={sloped},
      legend style={
        legend cell align=left,
        legend columns=1,
        mark size=.6pt,
        font=\small,
        xmin=-0.5,
        xmax=0.5,
    },
      xmin=-0.5,
      xmax=0.5,
      xtick={-0.5,0,0.5}
      ]

      \addplot [KITcyanblue, thick]
      table[x=freq,y=X, col sep=comma] {figures/spectrums.csv};
      \addlegendentry{Radar};
      \addplot [KITpurple,  thick]
      table[x=freq,y=Xmod, col sep=comma] {figures/spectrums.csv};
      \addlegendentry{ISAC};
      \addplot [KITgreen, thick]
      table[x=freq,y=X_rvpc, col sep=comma] {figures/spectrums.csv};
      \addlegendentry{RVPC};
    \end{axis}
    
  
  \end{tikzpicture}

